Recomposition: A New Technique for Efficient Compositional Verification

Compositional verification algorithms are well-studied in the context of model checking. Properly selecting components for verification is important for efficiency, yet has received comparatively less attention. In this paper, we address this gap with a novel compositional verification framework that focuses on component selection as an explicit, first-class concept. The framework decomposes a system into components, which we then recompose into new components for efficient verification. At the heart of our technique is the recomposition map that determines how recomposition is performed; the component selection problem thus reduces to finding a good recomposition map. However, the space of possible recomposition maps can be large. We therefore propose heuristics to find a small portfolio of recomposition maps, which we then run in parallel. We implemented our techniques in a model checker for the TLA+ language. In our experiments, we show that our tool achieves competitive performance with TLC-a well-known model checker for TLA+-on a benchmark suite of distributed protocols.

==> src/TLA/2pc-T1-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} T_1}\moduleRightDash\@xx{}
\@x{ {\VARIABLES}}%%
\@x{ \quad msgs ,\, tmState ,\, tmPrepared}%%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq}}%
\@x{\@s{8.2} \.{\land} msgs \.{=} \{ \}}%
\@x{\@s{8.2} \.{\land} tmState\@s{0.89} \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{=} \{ \}}%
\@pvspace{4.0pt}%
\@x{ SndPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} msgs \.{'} \.{=} msgs \ \.{\cup}}
 \@x{\@s{8.2} \quad \{ [ type \.{\mapsto}\@w{Prepared} ,\,}
 \@x{\@s{8.2} \.\quad \ \ theRM \.{\mapsto} rm ] \}}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED}}
 \@x{\@s{8.2} \quad {\langle} tmState ,\, tmPrepared {\rangle}}%
\@pvspace{4.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} [ type \.{\mapsto}\@w{Prepared} ,\,}
 \@x{\@s{8.2} \quad theRM \.{\mapsto} rm ] \.{\in} msgs}
\@x{\@s{8.2} \.{\land} tmState \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{'} \.{=}}
\@x{\@s{8.2} \quad tmPrepared \ \.{\cup} \ \{ rm \}}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED}}
 \@x{\@s{8.2} \quad {\langle} msgs ,\, tmState {\rangle}}%
\@x{}\bottombar\@xx{}


==> src/TLA/2pc-T2-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} T_2}\moduleRightDash\@xx{}
\@x{ {\VARIABLES}}
\@x{ \quad tmState ,\, tmPrepared}%%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq}}%
\@x{\@s{8.2} \.{\land} tmState\@s{0.89} \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{=} \{ \}}%
\@pvspace{4.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
\@x{\@s{8.2} \.{\land} tmState \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{'} \.{=}}
\@x{\@s{8.2} \quad tmPrepared \ \.{\cup} \ \{ rm \}}
 \@x{\@s{8.2} \.{\land} {\UNCHANGED} {\langle} tmState {\rangle}}%
\@x{}\bottombar\@xx{}

==> src/TLA/2pc-env-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} Env}\moduleRightDash\@xx{}
\@x{ {\VARIABLES} msgs }%%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq} msgs \.{=} \{ \}}%
\@pvspace{4.0pt}%
\@x{ SndPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} msgs \.{'} \.{=} msgs \ \.{\cup} \ \{ [ type \.{\mapsto}}
 \@x{\@s{8.2} \.\quad \@w{Prepared} ,\, \ theRM \.{\mapsto} rm ] \}}%
\@pvspace{4.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} [ type \.{\mapsto}\@w{Prepared} ,\,}
 \@x{\@s{8.2} \ \.\quad theRM \.{\mapsto} rm ] \.{\in} msgs}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED} {\langle} msgs
 {\rangle}}%
\@x{}\bottombar\@xx{}

==> src/TLA/2pc-monolithic.tex <==
\tlatex
\@x{ {\CONSTANT} RMs}%
\@x{ {\VARIABLES} msgs ,\, rmState ,\, tmState ,\, tmPrepared}%%
\@pvspace{1.0pt}%
\@x{ vars \.{\defeq} {\langle} msgs ,\, rmState ,\, tmState ,\, tmPrepared {\rangle}}%
%\@x{ RMs \.{\defeq} \{ \@w{rm1} ,\,\@w{rm2} ,\,\@w{rm3} \}}%
\@pvspace{8.0pt}%
\@x{ Init\@s{2.02} \.{\defeq}}%
\@x{\@s{8.2} \.{\land} msgs \.{=} \{ \}}%
 \@x{\@s{8.2} \.{\land} rmState \.{=} [ rm \.{\in} RMs \.{\mapsto}\@w{working}
 ]}%
\@x{\@s{8.2} \.{\land} tmState\@s{0.89} \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{=} \{ \}}%
\@pvspace{8.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} [ type \.{\mapsto}\@w{Prepared} ,\, \ theRM \.{\mapsto}
 rm ] \.{\in} msgs}%
\@x{\@s{8.2} \.{\land} tmState \.{=}\@w{init}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{'} \.{=} tmPrepared \ \.{\cup} \ \{ rm \}}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED} {\langle} msgs ,\, tmState ,\, rmState
 {\rangle}}%
\@pvspace{8.0pt}%
\@x{ SndPrepare ( rm ) \.{\defeq}}%
 \@x{\@s{8.2} \.{\land} rmState [ rm ] \.{=}\@w{working}}%
 \@x{\@s{8.2} \.{\land} msgs \.{'} \.{=} msgs \.{\cup} \{ [ type
 \.{\mapsto}\@w{Prepared} ,\, \ theRM \.{\mapsto} rm ] \}}%
 \@x{\@s{8.2} \.{\land} rmState \.{'} \.{=} [ rmState {\EXCEPT} {\bang} [ rm ] \.{=} \@w{prepared} ]}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED} {\langle} tmState ,\, tmPrepared
 {\rangle}}%
\@pvspace{8.0pt}%
\@x{ Next \.{\defeq}}%
\@x{\@s{16.4} \E\, rm \.{\in} RMs \.{:}}%
\@x{\@s{27.72} \.{\lor} SndPrepare ( rm )}%
\@x{\@s{27.72} \.{\lor} RcvPrepare ( rm )}%
%\@x{\@s{27.72} \.{\lor} SndCommit ( rm )}%
%\@x{\@s{27.72} \.{\lor} RcvCommit ( rm )}%
%\@x{\@s{27.72} \.{\lor} SndAbort ( rm )}%
%\@x{\@s{27.72} \.{\lor} RcvAbort ( rm )}%
%\@x{\@s{27.72} \.{\lor} SilentAbort ( rm )}%
\@pvspace{-3.0pt}%
\hspace{55pt}\vdots
\@pvspace{3.5pt}%
\@x{ Spec \.{\defeq} Init \.{\land} {\Box} [ Next ]_{ vars}}%
\@pvspace{4.0pt}%

==> src/TLA/2pc-rm-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} RM}\moduleRightDash\@xx{}
\@x{ {\VARIABLES} rmState}%%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq}}%
\@x{\@s{8.2} \.{\land} rmState \.{=}}
\@x{\@s{8.2} \.\quad  [ rm \.{\in} RMs \.{\mapsto} \@w{working}]}%
\@pvspace{4.0pt}%
\@x{ SndPrepare ( rm ) \.{\defeq}}%
\@x{\@s{8.2} \.{\land} rmState [ rm ] \.{=}\@w{working}}%
 \@x{\@s{8.2} \.{\land} rmState \.{'} \.{=}}
 \@x{\@s{8.2} \.\quad [ rmState {\EXCEPT} {\bang} [ rm ] \.{=}}
 \@x{\@s{8.2} \ \.\quad \@w{prepared} ]}%
\@pvspace{4.0pt}%
%\@pvspace{14.0pt}%
\@x{}\bottombar\@xx{}

==> src/TLA/2pc-tm1-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} TM_1}\moduleRightDash\@xx{}
\@x{ {\VARIABLES} tmState }%%
%\@pvspace{8.0pt}%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq} tmState\@s{0.89} \.{=}\@w{init}}%
\@pvspace{4.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
\@x{\@s{8.2} \.{\land} tmState \.{=}\@w{init}}%
 \@x{\@s{8.2} \.{\land} {\UNCHANGED} {\langle} tmState
 {\rangle}}%
\@pvspace{2.0pt}%
\@x{}\bottombar\@xx{}

==> src/TLA/2pc-tm2-tla.tex <==
\tlatex
\@x{}\moduleLeftDash\@xx{ {\MODULE} TM_2}\moduleRightDash\@xx{}
\@x{ {\VARIABLES} tmPrepared}%%
\@pvspace{4.0pt}%
\@x{ Init\@s{2.02} \.{\defeq} tmPrepared \.{=} \{ \}}%
\@pvspace{4.0pt}%
\@x{ RcvPrepare ( rm ) \.{\defeq}}%
\@x{\@s{8.2} \.{\land} tmPrepared \.{'} \.{=}}
\@x{\@s{8.2} \.\quad tmPrepared \ \.{\cup} \ \{ rm \}}%
\@x{}\bottombar\@xx{}
